Centers and representations of ${\rm SL}_n$ quantum Teichm\"uller spaces

In this paper, we compute the center of the balanced Fock-Goncharov algebra and determine its rank over the center when the quantum parameter is a root of unity. These results have potential applications to the study of the center and rank of the ${\rm SL}_n$-skein algebra. Building on this computation, we classify the irreducible representations of the balanced Fock-Goncharov algebra. Due to the Frobenius homomorphism, every irreducible representation of the (projected) ${\rm SL}_n$-skein algebra of a punctured surface $\mathfrak{S}$ determines a point in the ${\rm SL}_n$ character variety of $\mathfrak{S}$, known as the classical shadow of the representation. By pulling back the irreducible representations of the balanced Fock-Goncharov algebra via the quantum trace map, we show that there exists a ``large'' subset of the ${\rm SL}_n$ character variety such that, for any point in this subset, there exists an irreducible representation of the (projected) ${\rm SL}_n$-skein algebra whose classical shadow is this point. Finally, we prove that, under mild conditions, the representations of the ${\rm SL}_n$-skein algebra obtained in this way are independent of the choice of ideal triangulation.

==> cp.tex <==
\begin{tikzpicture}
\draw[draw=white,fill=gray!20]  (-1,-1) rectangle (1,1);
    \draw[wall,fill=gray!20] (0,0) circle[radius=0.5];
    \draw[fill=white] (0.5,0) circle[radius=0.1];
    \node at (0.8,0) {$p$};
    \node [above] at (-0.7,0.1) {$c_p$};
\end{tikzpicture}

==> twice-punctured-sphere.tex <==
\begin{tikzpicture}[baseline=0cm,every node/.style={inner sep=2pt}]
\draw[wall,fill=gray!20,dotted] (0,0) circle[radius=1.3];
    \draw[fill=white] (0,0) circle[radius=0.1];
\path (0,-1.8)node{(a)};

\begin{scope}[xshift=3.5cm]
\draw[wall,fill=gray!20,dotted] (0,0) circle[radius=1.3];
    \draw[fill=white] (0,0) circle[radius=0.1];
    \draw[decoration={markings, mark=at position 0.25 with {\arrow{>}}}, postaction={decorate}] 
        (0,0) circle[radius=0.5];
    \path (0,-1.8)node{(b)};
\end{scope}

\begin{scope}[xshift=7cm]
[baseline=0cm,every node/.style={inner sep=2pt}]
\draw[wall,fill=gray!20,dotted] (0,0) circle[radius=1.3];
    \draw[fill=white] (0,0) circle[radius=0.1];
    \draw[postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] (1,0) parabola bend (0,1) (-1,0);
    \draw[postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] 
        (1,0) parabola bend (0,0.25) (-1,0);
    \node at (0.15,0.7) {$\vdots$};
    \node at (-0.15,0.65) {$k$};
    \draw[postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] (1,0) parabola bend (0,-1) (-1,0);
    \draw[postaction={decorate, decoration={markings, mark=at position 0.5 with {\arrow{>}}}}] 
        (1,0) parabola bend (0,-0.25) (-1,0);
    %\node at (0.15,-0.6) {$\vdots$};
    \node at (0,-0.55) {$n-k$};
\path (0,-1.8)node{(c)};
\end{scope}
\end{tikzpicture}
